Are there good probes for the di-neutron correlation in light neutron-rich nuclei?

The di-neutron correlation is a spatial correlation with which two valence neutrons are located at a similar position inside a nucleus. We discuss possible experimental probes for the di-neutron correlation. This includes the Coulomb breakup and the pair transfer reactions of neutron-rich nuclei, and the direct two-neutron decays of nuclei beyond the neutron drip-line.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

